A Consistency Principle for Federated Learning

Two clients can start from the same model and still contribute updates that, once averaged, point away from a stationary point of the global loss. This observation motivates a broader view of consistency in federated learning. We call a local computation consistent with a specified global operation to the extent that it preserves the update, objective or constraint that the operation is meant to implement. Drawing on the related literature, we use this principle to examine client trajectories, adaptive directions, sharpness perturbations, primal--dual updates and decentralized mixing. A common notation distinguishes bias in an aggregated direction from sampling variance, and relates each case to the stationarity, stability or margin bound available for it. A controlled quadratic experiment isolates the bias introduced by local scaling. Published vision experiments illustrate both improvements and settings in which a smaller discrepancy accompanies lower accuracy. These examples suggest which client states to retain, which deviations to measure and how to weigh a correction against its communication cost.

==> figures/round.tex <==
\definecolor{roundserver}{HTML}{157872}
\definecolor{roundclient}{HTML}{356D9A}
\definecolor{roundstate}{HTML}{A95D25}
% Editable architecture diagram. Solid arrows are the ordinary active path.
\begin{tikzpicture}[
  box/.style={draw=roundclient!80,rounded corners=2pt,line width=.55pt,align=left,text width=3.9cm,inner xsep=6pt,inner ysep=6pt,font=\sffamily\small,text=black},
  flow/.style={-{Stealth[length=4.3pt,width=4.6pt]},draw=roundserver,line width=.9pt},
  optional/.style={-{Stealth[length=4.3pt,width=4.6pt]},draw=roundstate,dashed,line width=.7pt}]
  \node[box,fill=roundserver!11,draw=roundserver] (broadcast) at (0,2.05) {\textbf{Server broadcast}\\Model and shared reference};
  \node[box,fill=roundstate!9,draw=roundstate] (cache) at (0,0) {\textbf{Returning-client state}\\Last endpoint or local history};
  \node[box,fill=roundclient!10] (solve) at (5.15,2.05) {\textbf{Active client update}\\Initialize and take $K$ steps};
  \node[box,fill=roundserver!11,draw=roundserver] (aggregate) at (10.3,2.05) {\textbf{Server aggregation}\\Endpoints and auxiliary state};
  \node[box,dashed,fill=roundstate!9,draw=roundstate] (inactive) at (5.15,0) {\textbf{Inactive-client duals}\\Optional server-side update};
  \node[box,fill=roundserver!11,draw=roundserver] (commit) at (10.3,0) {\textbf{Commit round $t+1$}\\Model and new references};
  \draw[flow] (broadcast.east) -- (solve.west);
  \draw[flow] (solve.east) -- (aggregate.west);
  \draw[optional] (cache.east) -- (solve.south west);
  \draw[flow] (aggregate.south) -- (commit.north);
  \draw[optional] (aggregate.south west) -- (inactive.north east);
  \draw[optional] (inactive.east) -- (commit.west);
\end{tikzpicture}

